Non-blocking Dynamic Unbounded Graphs with Wait-Free Snapshot

Graphs are arguably one of the most fundamental data-structure used in many domains such as block-chain, networks etc. Theoretically and practically, improving Graph performance is one of the most studied and omnipresent research problems. In this paper, we have implemented a dynamic unbounded concurrent graph which can perform the add, delete or lookup operations on vertices and edges concurrently. All these methods are lock-free and linearizable. On top of this, we have also implemented the wait-free graph snapshot algorithm. To the best of knowledge this is first wait-free implementation of snapshot on concurrent graphs. We have used the snapshot of the algorithm to calculate the diameter and between centrality. We have compared our implementation with its counterparts and outperformed them by a good margin. This illustrates the efficiency of our snapshot method which is a generic method and can be used to perform other useful graph analytics operations.

==> Experiments/collate/exp1_loop.tex <==
\def \exp_loc{Experiments/Exp1}
\begin{subfigure}[b]{0.33\textwidth}

    \begin{tikzpicture}
    \begin{axis}[
        % width=4.2cm,height=4.5cm,
        % bar shift=1.5,
        % ytick style={draw=small},
        % scaled y ticks=false,
        % xlabel style = {font=\bfseries\boldmath}
        % xlabel={Number of Threads},
        % ylabel={Average Time [msec]},
        % ylabel style={ font=\tiny },
        % ylabel near ticks,
        % xmin=0, xmax=70,
        % ymin=0, ymax=2.5,
        width=\linewidth,
        % ybar=0,
        % grid style={draw=white},
        ymin = 1000,
        %  xtick={1,2,3,4,5},
        %  ymode = log,
        % xticklabels = {13,26,52,78,104},    
        ytick={1000,10000,100000,1000000},
        % bar width=2.5,
        % legend entries={\small{REPORT},\small{ICDCN},\small{OPODIS}},
        % legend pos=north west,
        % legend style={nodes={scale=0.5, transform shape}},
        % legend style = { legend columns = 3,anchor=north , legend style={at={(0.5,1.4)}} }]
        % grid style=dashed,
    ]
    
    \addplot[
    color=clr1,
    fill=clr1,
    % mark=square,
    ]
    table[ignore chars={(,)},col sep=comma] {\exp_loc/look_report.csv};
    % coordinates {
    % (1000,0.670373)(1500,1.00508)(2000,1.341778)(2500,1.675643)(3000,2.011006)(3500,2.348578)(4000,2.680916)
    % }
\addplot[
    color=clr2,
    fill=clr2
    % mark=Mercedes star flipped,
    ]
    table[ignore chars={(,)},col sep=comma] {\exp_loc/look_icdcn.csv};
    % coordinates {
    % (1000,0.268939)(1500,0.3985193)(2000,0.552735)(2500,0.679917)(3000,0.818706)(3500,0.963621)(4000,1.090492)
    % };
\addplot[
    color=clr3,
    fill=clr3
    % mark=Mercedes star flipped,
    ]
    table[ignore chars={(,)},col sep=comma] {\exp_loc/look_opodis.csv};
        \end{axis}
        \end{tikzpicture}
         % \caption{Lookup Intensive}
\caption{}
\end{subfigure}


==> Experiments/collate/exp1_up.tex <==
\def \exp_loc{Experiments/Exp1}
\begin{subfigure}[b]{0.33\textwidth}
    
    \begin{tikzpicture}
    \begin{axis}[
    width=\linewidth,
    % xlabel={Number of Threads},
    % ylabel={Response Time [msec]},
    % xmin=0, xmax=70,
    % ymin=0, ymax=2.5,
    xtick={1,2,3,4,5},
    xticklabels = {13,26,52,78,104},
    ytick={1000,10000,100000,1000000,10000000},
    ymin = 1000,
    % x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
    % y label style={at={(axis description cs:-0.1,.5)},rotate=90,anchor=south},
    % ytick={0.5,1.0,1.5,2.0,2.5,3,3.5,4},
    % legend pos=outer north east,
    % legend entries={\small{REPORT},\small{ICDCN},\small{OPODIS}},
    % legend pos=north west,
    % legend style={nodes={scale=0.3, transform shape}},
    % grid style=dashed,
]

    \addplot[
        color=clr1,
        fill=clr1,
        % mark=square,
        ]
        table[ignore chars={(,)},col sep=comma] {\exp_loc/up_report.csv};
        % coordinates {
        % (1000,0.670373)(1500,1.00508)(2000,1.341778)(2500,1.675643)(3000,2.011006)(3500,2.348578)(4000,2.680916)
        % }
    \addplot[
        color=clr2,
        fill=clr2
        % mark=Mercedes star flipped,
        ]
        table[ignore chars={(,)},col sep=comma] {\exp_loc/up_icdcn.csv};
        % coordinates {
        % (1000,0.268939)(1500,0.3985193)(2000,0.552735)(2500,0.679917)(3000,0.818706)(3500,0.963621)(4000,1.090492)
        % };
    \addplot[
        color=clr3,
        fill=clr3
        % mark=Mercedes star flipped,
        ]
        table[ignore chars={(,)},col sep=comma] {\exp_loc/up_opodis.csv};
    
        \end{axis}
        
    \end{tikzpicture}
     % \caption[]{Update Intensive}
\caption{}
\end{subfigure}


==> Experiments/collate/exp2_loop.tex <==
\def \exp_loc{Experiments/Exp2}
\begin{subfigure}[b]{0.33\textwidth}
    \begin{tikzpicture}
    \begin{axis}[
        % width=4.2cm,height=4.5cm,
        width=\linewidth,
        % xlabel={Number of Threads},
        % ylabel={Response Time [msec]},
        % xmin=0, xmax=70,
        % ymin=0, ymax=2.5,
         xtick={1,2,3,4,5},
            xticklabels = {13,26,52,78,104},
        % ytick={0.5,1.0,1.5,2.0,2.5,3,3.5,4},
        % legend pos=outer north east,
        % grid style=dashed,
    ]
    
    \addplot[
    color=clr1,
    fill=clr1,
    % mark=square,
    ]
    table[ignore chars={(,)},col sep=comma] {\exp_loc/look_report.csv};
    % coordinates {
    % (1000,0.670373)(1500,1.00508)(2000,1.341778)(2500,1.675643)(3000,2.011006)(3500,2.348578)(4000,2.680916)
    % }
\addplot[
    color=clr2,
    fill=clr2
    % mark=Mercedes star flipped,
    ]
    table[ignore chars={(,)},col sep=comma] {\exp_loc/look_icdcn.csv};
    % coordinates {
    % (1000,0.268939)(1500,0.3985193)(2000,0.552735)(2500,0.679917)(3000,0.818706)(3500,0.963621)(4000,1.090492)
    % };
\addplot[
    color=clr3,
    fill=clr3
    % mark=Mercedes star flipped,
    ]
    table[ignore chars={(,)},col sep=comma] {\exp_loc/look_opodis.csv};
        \end{axis}
        \end{tikzpicture}
         % \caption{Lookup Intensive}
\caption{}
\end{subfigure}

==> Experiments/collate/exp2_up.tex <==
\def \exp_loc{Experiments/Exp2}
\begin{subfigure}[b]{0.33\textwidth}
    \begin{tikzpicture}
    \begin{axis}[
    width=\linewidth,
    % xlabel={Number of Threads},
    % ylabel={Response Time [msec]},
    % xmin=0, xmax=70,
    % ymin=0, ymax=2.5,
    xtick={1,2,3,4,5},
    xticklabels = {13,26,52,78,104},
    % x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
    % y label style={at={(axis description cs:-0.1,.5)},rotate=90,anchor=south},
    % ytick={0.5,1.0,1.5,2.0,2.5,3,3.5,4},
    legend entries={\small{\reports},\small{\ICDCN},\small{\pani}},
        legend pos=north west,
        legend style={nodes={scale=0.6, transform shape}},
        legend style = { legend columns = 3,anchor=north , legend style={at={(0.5,1.4)}} }]
    % grid style=dashed,
]

\addplot[
    color=clr1,
    fill=clr1,
    % mark=square,
    ]
    table[ignore chars={(,)},col sep=comma] {\exp_loc/up_report.csv};
    % coordinates {
    % (1000,0.670373)(1500,1.00508)(2000,1.341778)(2500,1.675643)(3000,2.011006)(3500,2.348578)(4000,2.680916)
    % }
\addplot[
    color=clr2,
    fill=clr2
    % mark=Mercedes star flipped,
    ]
    table[ignore chars={(,)},col sep=comma] {\exp_loc/up_icdcn.csv};
    % coordinates {
    % (1000,0.268939)(1500,0.3985193)(2000,0.552735)(2500,0.679917)(3000,0.818706)(3500,0.963621)(4000,1.090492)
    % };
\addplot[
    color=clr3,
    fill=clr3
    % mark=Mercedes star flipped,
    ]
    table[ignore chars={(,)},col sep=comma] {\exp_loc/up_opodis.csv};

    \end{axis}
    
    \end{tikzpicture}
     % \caption[]{Update Intensive}
\caption{}
\end{subfigure}

==> Experiments/collate/exp3_loop.tex <==
\def \exp_loc{Experiments/Exp3}
\begin{subfigure}[b]{0.33\textwidth}
    \begin{tikzpicture}
    \begin{axis}[
        % width=4.2cm,height=4.5cm,
        width=\linewidth,
        % xlabel={Number of Threads},
        % ylabel={Response Time [msec]},
        % xmin=0, xmax=70,
        % ymin=0, ymax=2.5,
         xtick={1,2,3,4,5},
            xticklabels = {13,26,52,78,104},
        % ytick={0.5,1.0,1.5,2.0,2.5,3,3.5,4},
        % legend pos=outer north east,
        % grid style=dashed,
    ]
    
    \addplot[
    color=clr1,
    fill=clr1,
    % mark=square,
    ]
    table[ignore chars={(,)},col sep=comma] {\exp_loc/look_report.csv};
    % coordinates {
    % (1000,0.670373)(1500,1.00508)(2000,1.341778)(2500,1.675643)(3000,2.011006)(3500,2.348578)(4000,2.680916)
    % }
\addplot[
    color=clr2,
    fill=clr2
    % mark=Mercedes star flipped,
    ]
    table[ignore chars={(,)},col sep=comma] {\exp_loc/look_icdcn.csv};
    % coordinates {
    % (1000,0.268939)(1500,0.3985193)(2000,0.552735)(2500,0.679917)(3000,0.818706)(3500,0.963621)(4000,1.090492)
    % };
\addplot[
    color=clr3,
    fill=clr3
    % mark=Mercedes star flipped,
    ]
    table[ignore chars={(,)},col sep=comma] {\exp_loc/look_opodis.csv};
        \end{axis}
        \end{tikzpicture}
         % \caption{Lookup Intensive}
\caption{}
\end{subfigure}

==> Experiments/collate/exp3_up.tex <==
\def \exp_loc{Experiments/Exp3}
\begin{subfigure}[b]{0.33\textwidth}
    \begin{tikzpicture}
    \begin{axis}[
    width=\linewidth,
    % xlabel={Number of Threads},
    % ylabel={Response Time [msec]},
    % xmin=0, xmax=70,
    % ymin=0, ymax=2.5,
    xtick={1,2,3,4,5},
    xticklabels = {13,26,52,78,104},
    % x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
    % y label style={at={(axis description cs:-0.1,.5)},rotate=90,anchor=south},
    % ytick={0.5,1.0,1.5,2.0,2.5,3,3.5,4},
    % legend pos=outer north east,
    % legend entries={\smallEPORT},\small{ICDCN},\small{OPODIS}},
    legend pos=north west,
    legend style={nodes={scale=0.7, transform shape}},
    % grid style=dashed,
]

\addplot[
    color=clr1,
    fill=clr1,
    % mark=square,
    ]
    table[ignore chars={(,)},col sep=comma] {\exp_loc/up_report.csv};
    % coordinates {
    % (1000,0.670373)(1500,1.00508)(2000,1.341778)(2500,1.675643)(3000,2.011006)(3500,2.348578)(4000,2.680916)
    % }
\addplot[
    color=clr2,
    fill=clr2
    % mark=Mercedes star flipped,
    ]
    table[ignore chars={(,)},col sep=comma] {\exp_loc/up_icdcn.csv};
    % coordinates {
    % (1000,0.268939)(1500,0.3985193)(2000,0.552735)(2500,0.679917)(3000,0.818706)(3500,0.963621)(4000,1.090492)
    % };
\addplot[
    color=clr3,
    fill=clr3
    % mark=Mercedes star flipped,
    ]
    table[ignore chars={(,)},col sep=comma] {\exp_loc/up_opodis.csv};

    \end{axis}
    
    \end{tikzpicture}
     % \caption[]{Update Intensive}
\caption{}
\end{subfigure}

==> Experiments/collate/exp4_loop.tex <==
\def \exp_loc{Experiments/Exp4}
\begin{subfigure}[b]{0.33\textwidth}

    \begin{tikzpicture}
    \begin{axis}[
        % width=4.2cm,height=4.5cm,
        width=\linewidth,
        % xlabel={Snapshot Percentage},
        % ylabel={Response Time [msec]},
        % xmin=0, xmax=70,
        % ymin=0, ymax=2.5,
         xtick={1,2,3,4,5},
            xticklabels ={2,4,6,8,10},
            ymin = 1000,
        ytick={1000,10000,100000,1000000,10000000},
        % ytick={0.5,1.0,1.5,2.0,2.5,3,3.5,4},
        % legend pos=outer north east,
        % legend entries={\small{REPORT},\small{ICDCN},\small{OPODIS}},
        % legend pos=north west,
        % legend style={nodes={scale=0.4, transform shape}},
        % legend style = { legend columns = 3,anchor=north , legend style={at={(0.5,1.8)}} }]
        % grid style=dashed,
    ]
    
    \addplot[
    color=clr1,
    fill=clr1,
    % mark=square,
    ]
    table[ignore chars={(,)},col sep=comma] {\exp_loc/look_report.csv};
    % coordinates {
    % (1000,0.670373)(1500,1.00508)(2000,1.341778)(2500,1.675643)(3000,2.011006)(3500,2.348578)(4000,2.680916)
    % }
\addplot[
    color=clr2,
    fill=clr2
    % mark=Mercedes star flipped,
    ]
    table[ignore chars={(,)},col sep=comma] {\exp_loc/look_icdcn.csv};
    % coordinates {
    % (1000,0.268939)(1500,0.3985193)(2000,0.552735)(2500,0.679917)(3000,0.818706)(3500,0.963621)(4000,1.090492)
    % };
\addplot[
    color=clr3,
    fill=clr3
    % mark=Mercedes star flipped,
    ]
    table[ignore chars={(,)},col sep=comma] {\exp_loc/look_opodis.csv};
        \end{axis}
        \end{tikzpicture}
         % \caption{Lookup Intensive}
\caption{}
\end{subfigure}

==> Experiments/collate/exp4_up.tex <==
\def \exp_loc{Experiments/Exp4}
   \begin{subfigure}[b]{0.33\textwidth}
    
    \begin{tikzpicture}
    \begin{axis}[
    width=\linewidth,
    % xlabel={Snapshot Percentage},
    % ylabel={Response Time [msec]},
    % xmin=0, xmax=70,
    % ymin=0, ymax=2.5,
    xtick={1,2,3,4,5},
    xticklabels = {2,4,6,8,10},
     ymin = 1000,
        ytick={1000,10000,100000,1000000,10000000},
    % x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
    % y label style={at={(axis description cs:-0.1,.5)},rotate=90,anchor=south},
    % ytick={0.5,1.0,1.5,2.0,2.5,3,3.5,4},
    % legend pos=outer north east,
    % legend entries={\small{REPORT},\small{ICDCN},\small{OPODIS}},
    legend pos=north west,
    legend style={nodes={scale=0.7, transform shape}},
    % grid style=dashed,
]

\addplot[
    color=clr1,
    fill=clr1,
    % mark=square,
    ]
    table[ignore chars={(,)},col sep=comma] {\exp_loc/up_report.csv};
    % coordinates {
    % (1000,0.670373)(1500,1.00508)(2000,1.341778)(2500,1.675643)(3000,2.011006)(3500,2.348578)(4000,2.680916)
    % }
\addplot[
    color=clr2,
    fill=clr2
    % mark=Mercedes star flipped,
    ]
    table[ignore chars={(,)},col sep=comma] {\exp_loc/up_icdcn.csv};
    % coordinates {
    % (1000,0.268939)(1500,0.3985193)(2000,0.552735)(2500,0.679917)(3000,0.818706)(3500,0.963621)(4000,1.090492)
    % };
\addplot[
    color=clr3,
    fill=clr3
    % mark=Mercedes star flipped,
    ]
    table[ignore chars={(,)},col sep=comma] {\exp_loc/up_opodis.csv};

    \end{axis}
    
    \end{tikzpicture}
     % \caption[]{Update Intensive}
\caption{}
\end{subfigure}

==> Experiments/collate/exp5_loop.tex <==
\def \exp_loc{Experiments/Exp5}
\begin{subfigure}[b]{0.33\textwidth}
   \begin{tikzpicture}
    \begin{axis}[
        % width=4.2cm,height=4.5cm,
        width=\linewidth,
        % xlabel={Snapshot Percentage},
        % ylabel={Response Time [msec]},
        % xmin=0, xmax=70,
        % ymin=0, ymax=2.5,
         xtick={1,2,3,4,5},
            xticklabels ={2,4,6,8,10},
        % ytick={0.5,1.0,1.5,2.0,2.5,3,3.5,4},
        % legend pos=outer north east,
        % grid style=dashed,
    ]
    
    \addplot[
    color=clr1,
    fill=clr1,
    % mark=square,
    ]
    table[ignore chars={(,)},col sep=comma] {\exp_loc/look_report.csv};
    % coordinates {
    % (1000,0.670373)(1500,1.00508)(2000,1.341778)(2500,1.675643)(3000,2.011006)(3500,2.348578)(4000,2.680916)
    % }
\addplot[
    color=clr2,
    fill=clr2
    % mark=Mercedes star flipped,
    ]
    table[ignore chars={(,)},col sep=comma] {\exp_loc/look_icdcn.csv};
    % coordinates {
    % (1000,0.268939)(1500,0.3985193)(2000,0.552735)(2500,0.679917)(3000,0.818706)(3500,0.963621)(4000,1.090492)
    % };
\addplot[
    color=clr3,
    fill=clr3
    % mark=Mercedes star flipped,
    ]
    table[ignore chars={(,)},col sep=comma] {\exp_loc/look_opodis.csv};
        \end{axis}
        \end{tikzpicture}
         % \caption{Lookup Intensive}
\caption{}
\end{subfigure}

==> Experiments/collate/exp5_up.tex <==
\def \exp_loc{Experiments/Exp5}
\begin{subfigure}[b]{0.33\textwidth}
    \begin{tikzpicture}
    \begin{axis}[
    width=\linewidth,
    % xlabel={Snapshot Percentage},
    % ylabel={Response Time [msec]},
    % xmin=0, xmax=70,
    % ymin=0, ymax=2.5,
    xtick={1,2,3,4,5},
    xticklabels = {2,4,6,8,10},
    % x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
    % y label style={at={(axis description cs:-0.1,.5)},rotate=90,anchor=south},
    % ytick={0.5,1.0,1.5,2.0,2.5,3,3.5,4},
    legend entries={\small{\reports},\small{\ICDCN},\small{\pani}},
    legend pos=north west,
    legend style={nodes={scale=0.6, transform shape}},
    legend style = { legend columns = 3,anchor=north , legend style={at={(0.5,1.4)}} }]
    % grid style=dashed,
]

\addplot[
    color=clr1,
    fill=clr1,
    % mark=square,
    ]
    table[ignore chars={(,)},col sep=comma] {\exp_loc/up_report.csv};
    % coordinates {
    % (1000,0.670373)(1500,1.00508)(2000,1.341778)(2500,1.675643)(3000,2.011006)(3500,2.348578)(4000,2.680916)
    % }
\addplot[
    color=clr2,
    fill=clr2
    % mark=Mercedes star flipped,
    ]
    table[ignore chars={(,)},col sep=comma] {\exp_loc/up_icdcn.csv};
    % coordinates {
    % (1000,0.268939)(1500,0.3985193)(2000,0.552735)(2500,0.679917)(3000,0.818706)(3500,0.963621)(4000,1.090492)
    % };
\addplot[
    color=clr3,
    fill=clr3
    % mark=Mercedes star flipped,
    ]
    table[ignore chars={(,)},col sep=comma] {\exp_loc/up_opodis.csv};

    \end{axis}
    
    \end{tikzpicture}
     % \caption[]{Update Intensive}
\caption{}
\end{subfigure}

==> Experiments/collate/exp6_loop.tex <==
\def \exp_loc{Experiments/Exp6}
\begin{subfigure}[b]{0.33\textwidth}

    \begin{tikzpicture}
    \begin{axis}[
        % width=4.2cm,height=4.5cm,
        width=\linewidth,
        % xlabel={Snapshot Percentage},
        % ylabel={Response Time [msec]},
        % xmin=0, xmax=70,
        % ymin=0, ymax=2.5,
         xtick={1,2,3,4,5},
        xticklabels={2,4,6,8,10},
        % ytick={0.5,1.0,1.5,2.0,2.5,3,3.5,4},
        % legend pos=outer north east,
        % grid style=dashed,
    ]
    
    \addplot[
    color=clr1,
    fill=clr1,
    % mark=square,
    ]
    table[ignore chars={(,)},col sep=comma] {\exp_loc/look_report.csv};
    % coordinates {
    % (1000,0.670373)(1500,1.00508)(2000,1.341778)(2500,1.675643)(3000,2.011006)(3500,2.348578)(4000,2.680916)
    % }
\addplot[
    color=clr2,
    fill=clr2
    % mark=Mercedes star flipped,
    ]
    table[ignore chars={(,)},col sep=comma] {\exp_loc/look_icdcn.csv};
    % coordinates {
    % (1000,0.268939)(1500,0.3985193)(2000,0.552735)(2500,0.679917)(3000,0.818706)(3500,0.963621)(4000,1.090492)
    % };
\addplot[
    color=clr3,
    fill=clr3
    % mark=Mercedes star flipped,
    ]
    table[ignore chars={(,)},col sep=comma] {\exp_loc/look_opodis.csv};
        \end{axis}
        \end{tikzpicture}
         % \caption{Lookup Intensive}
\caption{}
\end{subfigure}

==> Experiments/collate/exp6_up.tex <==
\def \exp_loc{Experiments/Exp6}
\begin{subfigure}[b]{0.33\textwidth}
    
    \begin{tikzpicture}
    \begin{axis}[
    % xlabel={Snapshot Percentage},
    % ylabel={Response Time [msec]},
    % xmin=0, xmax=70,
    % ymin=0, ymax=2.5,
    width=\linewidth,
    xtick={1,2,3,4,5},
    xticklabels={2,4,6,8,10},
    % x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
    % y label style={at={(axis description cs:-0.1,.5)},rotate=90,anchor=south},
    % ytick={0.5,1.0,1.5,2.0,2.5,3,3.5,4},
    % legend pos=outer north east,
    % legend entries={\small{REPORT},\small{ICDCN},\small{OPODIS}},
    legend pos=north west,
    legend style={nodes={scale=0.7, transform shape}},
    % grid style=dashed,
]

\addplot[
    color=clr1,
    fill=clr1,
    % mark=square,
    ]
    table[ignore chars={(,)},col sep=comma] {\exp_loc/up_report.csv};
    % coordinates {
    % (1000,0.670373)(1500,1.00508)(2000,1.341778)(2500,1.675643)(3000,2.011006)(3500,2.348578)(4000,2.680916)
    % }
\addplot[
    color=clr2,
    fill=clr2
    % mark=Mercedes star flipped,
    ]
    table[ignore chars={(,)},col sep=comma] {\exp_loc/up_icdcn.csv};
    % coordinates {
    % (1000,0.268939)(1500,0.3985193)(2000,0.552735)(2500,0.679917)(3000,0.818706)(3500,0.963621)(4000,1.090492)
    % };
\addplot[
    color=clr3,
    fill=clr3
    % mark=Mercedes star flipped,
    ]
    table[ignore chars={(,)},col sep=comma] {\exp_loc/up_opodis.csv};

    \end{axis}
    
    \end{tikzpicture}
     % \caption[]{Update Intensive}
\caption{}
\end{subfigure}

==> Experiments/collate/exp7_loop.tex <==
\def \exp_loc{Experiments/Exp7}
\begin{subfigure}[b]{0.33\textwidth}

    \begin{tikzpicture}
    \begin{axis}[
        % width=4.2cm,height=4.5cm,
        % bar shift=1.5,
        % ytick style={draw=small},
        % scaled y ticks=false,
        % xlabel style = {font=\bfseries\boldmath}
        % xlabel={Number of Threads},
        % ylabel={Average Time [msec]},
        % ylabel style={ font=\tiny },
        % ylabel near ticks,
        % xmin=0, xmax=70,
        % ymin=0, ymax=2.5,
        width=\linewidth,
        % ybar=0,
        % grid style={draw=white},
        ymin = 1000,
        %  xtick={1,2,3,4,5},
        %  ymode = log,
        % xticklabels = {13,26,52,78,104},    
        ytick={1000,10000,100000,1000000,10000000},
        % bar width=2.5,
        % legend entries={\small{REPORT},\small{ICDCN},\small{OPODIS}},
        % legend pos=north west,
        % legend style={nodes={scale=0.5, transform shape}},
        % legend style = { legend columns = 3,anchor=north , legend style={at={(0.5,1.4)}} }]
        % grid style=dashed,
    ]
    
    \addplot[
    color=clr1,
    fill=clr1,
    % mark=square,
    ]
    table[ignore chars={(,)},col sep=comma] {\exp_loc/look_report.csv};
    % coordinates {
    % (1000,0.670373)(1500,1.00508)(2000,1.341778)(2500,1.675643)(3000,2.011006)(3500,2.348578)(4000,2.680916)
    % }
\addplot[
    color=clr2,
    fill=clr2
    % mark=Mercedes star flipped,
    ]
    table[ignore chars={(,)},col sep=comma] {\exp_loc/look_icdcn.csv};
    % coordinates {
    % (1000,0.268939)(1500,0.3985193)(2000,0.552735)(2500,0.679917)(3000,0.818706)(3500,0.963621)(4000,1.090492)
    % };
\addplot[
    color=clr3,
    fill=clr3
    % mark=Mercedes star flipped,
    ]
    table[ignore chars={(,)},col sep=comma] {\exp_loc/look_opodis.csv};
        \end{axis}
        \end{tikzpicture}
         % \caption{Lookup Intensive}
\caption{}
\end{subfigure}


==> Experiments/collate/exp7_up.tex <==
\def \exp_loc{Experiments/Exp7}
\begin{subfigure}[b]{0.33\textwidth}
    
    \begin{tikzpicture}
    \begin{axis}[
    width=\linewidth,
    % xlabel={Number of Threads},
    % ylabel={Response Time [msec]},
    % xmin=0, xmax=70,
    % ymin=0, ymax=2.5,
    xtick={1,2,3,4,5},
    % xticklabels = {13,26,52,78,104},
    ytick={1000,10000,100000,1000000,10000000},
    ymin = 1000,
    % x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
    % y label style={at={(axis description cs:-0.1,.5)},rotate=90,anchor=south},
    % ytick={0.5,1.0,1.5,2.0,2.5,3,3.5,4},
    % legend pos=outer north east,
    % legend entries={\small{REPORT},\small{ICDCN},\small{OPODIS}},
    % legend pos=north west,
    % legend style={nodes={scale=0.3, transform shape}},
    % grid style=dashed,
]

    \addplot[
        color=clr1,
        fill=clr1,
        % mark=square,
        ]
        table[ignore chars={(,)},col sep=comma] {\exp_loc/up_report.csv};
        % coordinates {
        % (1000,0.670373)(1500,1.00508)(2000,1.341778)(2500,1.675643)(3000,2.011006)(3500,2.348578)(4000,2.680916)
        % }
    \addplot[
        color=clr2,
        fill=clr2
        % mark=Mercedes star flipped,
        ]
        table[ignore chars={(,)},col sep=comma] {\exp_loc/up_icdcn.csv};
        % coordinates {
        % (1000,0.268939)(1500,0.3985193)(2000,0.552735)(2500,0.679917)(3000,0.818706)(3500,0.963621)(4000,1.090492)
        % };
    \addplot[
        color=clr3,
        fill=clr3
        % mark=Mercedes star flipped,
        ]
        table[ignore chars={(,)},col sep=comma] {\exp_loc/up_opodis.csv};
    
        \end{axis}
        
    \end{tikzpicture}
     % \caption[]{Update Intensive}
\caption{}
\end{subfigure}


==> Experiments/collate/exp8_loop.tex <==
\def \exp_loc{Experiments/Exp8}
\begin{subfigure}[b]{0.33\textwidth}
    \begin{tikzpicture}
    \begin{axis}[
        % width=4.2cm,height=4.5cm,
        width=\linewidth,
        % xlabel={Number of Threads},
        % ylabel={Response Time [msec]},
        % xmin=0, xmax=70,
        % ymin=0, ymax=2.5,
         xtick={1,2,3,4,5},
            % xticklabels = {13,26,52,78,104},
        % ytick={0.5,1.0,1.5,2.0,2.5,3,3.5,4},
        % legend pos=outer north east,
        % grid style=dashed,
    ]
    
    \addplot[
    color=clr1,
    fill=clr1,
    % mark=square,
    ]
    table[ignore chars={(,)},col sep=comma] {\exp_loc/look_report.csv};
    % coordinates {
    % (1000,0.670373)(1500,1.00508)(2000,1.341778)(2500,1.675643)(3000,2.011006)(3500,2.348578)(4000,2.680916)
    % }
\addplot[
    color=clr2,
    fill=clr2
    % mark=Mercedes star flipped,
    ]
    table[ignore chars={(,)},col sep=comma] {\exp_loc/look_icdcn.csv};
    % coordinates {
    % (1000,0.268939)(1500,0.3985193)(2000,0.552735)(2500,0.679917)(3000,0.818706)(3500,0.963621)(4000,1.090492)
    % };
\addplot[
    color=clr3,
    fill=clr3
    % mark=Mercedes star flipped,
    ]
    table[ignore chars={(,)},col sep=comma] {\exp_loc/look_opodis.csv};
        \end{axis}
        \end{tikzpicture}
         % \caption{Lookup Intensive}
\caption{}
\end{subfigure}

==> Experiments/collate/exp8_up.tex <==
\def \exp_loc{Experiments/Exp8}
\begin{subfigure}[b]{0.33\textwidth}
    \begin{tikzpicture}
    \begin{axis}[
    width=\linewidth,
    % xlabel={Number of Threads},
    % ylabel={Response Time [msec]},
    % xmin=0, xmax=70,
    % ymin=0, ymax=2.5,
    xtick={1,2,3,4,5},
    % xticklabels = {13,26,52,78,104},
    % x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
    % y label style={at={(axis description cs:-0.1,.5)},rotate=90,anchor=south},
    % ytick={0.5,1.0,1.5,2.0,2.5,3,3.5,4},
    legend entries={\small{\reports},\small{\ICDCN},\small{\pani}},
        legend pos=north west,
        legend style={nodes={scale=0.6, transform shape}},
        legend style = { legend columns = 3,anchor=north , legend style={at={(0.5,1.4)}} }]
    % grid style=dashed,
]

\addplot[
    color=clr1,
    fill=clr1,
    % mark=square,
    ]
    table[ignore chars={(,)},col sep=comma] {\exp_loc/up_report.csv};
    % coordinates {
    % (1000,0.670373)(1500,1.00508)(2000,1.341778)(2500,1.675643)(3000,2.011006)(3500,2.348578)(4000,2.680916)
    % }
\addplot[
    color=clr2,
    fill=clr2
    % mark=Mercedes star flipped,
    ]
    table[ignore chars={(,)},col sep=comma] {\exp_loc/up_icdcn.csv};
    % coordinates {
    % (1000,0.268939)(1500,0.3985193)(2000,0.552735)(2500,0.679917)(3000,0.818706)(3500,0.963621)(4000,1.090492)
    % };
\addplot[
    color=clr3,
    fill=clr3
    % mark=Mercedes star flipped,
    ]
    table[ignore chars={(,)},col sep=comma] {\exp_loc/up_opodis.csv};

    \end{axis}
    
    \end{tikzpicture}
     % \caption[]{Update Intensive}
\caption{}
\end{subfigure}

==> Experiments/collate/exp9_loop.tex <==
\def \exp_loc{Experiments/Exp9}
\begin{subfigure}[b]{0.33\textwidth}
    \begin{tikzpicture}
    \begin{axis}[
        % width=4.2cm,height=4.5cm,
        width=\linewidth,
        % xlabel={Number of Threads},
        % ylabel={Response Time [msec]},
        % xmin=0, xmax=70,
        % ymin=0, ymax=2.5,
         xtick={1,2,3,4,5},
            % xticklabels = {13,26,52,78,104},
        % ytick={0.5,1.0,1.5,2.0,2.5,3,3.5,4},
        % legend pos=outer north east,
        % grid style=dashed,
    ]
    
    \addplot[
    color=clr1,
    fill=clr1,
    % mark=square,
    ]
    table[ignore chars={(,)},col sep=comma] {\exp_loc/look_report.csv};
    % coordinates {
    % (1000,0.670373)(1500,1.00508)(2000,1.341778)(2500,1.675643)(3000,2.011006)(3500,2.348578)(4000,2.680916)
    % }
\addplot[
    color=clr2,
    fill=clr2
    % mark=Mercedes star flipped,
    ]
    table[ignore chars={(,)},col sep=comma] {\exp_loc/look_icdcn.csv};
    % coordinates {
    % (1000,0.268939)(1500,0.3985193)(2000,0.552735)(2500,0.679917)(3000,0.818706)(3500,0.963621)(4000,1.090492)
    % };
\addplot[
    color=clr3,
    fill=clr3
    % mark=Mercedes star flipped,
    ]
    table[ignore chars={(,)},col sep=comma] {\exp_loc/look_opodis.csv};
        \end{axis}
        \end{tikzpicture}
         % \caption{Lookup Intensive}
\caption{}
\end{subfigure}

==> Experiments/collate/exp9_up.tex <==
\def \exp_loc{Experiments/Exp9}
\begin{subfigure}[b]{0.33\textwidth}
    \begin{tikzpicture}
    \begin{axis}[
    width=\linewidth,
    % xlabel={Number of Threads},
    % ylabel={Response Time [msec]},
    % xmin=0, xmax=70,
    % ymin=0, ymax=2.5,
    xtick={1,2,3,4,5},
    % xticklabels = {13,26,52,78,104},
    % x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
    % y label style={at={(axis description cs:-0.1,.5)},rotate=90,anchor=south},
    % ytick={0.5,1.0,1.5,2.0,2.5,3,3.5,4},
    % legend pos=outer north east,
    % legend entries={\smallEPORT},\small{ICDCN},\small{OPODIS}},
    legend pos=north west,
    legend style={nodes={scale=0.7, transform shape}},
    % grid style=dashed,
]

\addplot[
    color=clr1,
    fill=clr1,
    % mark=square,
    ]
    table[ignore chars={(,)},col sep=comma] {\exp_loc/up_report.csv};
    % coordinates {
    % (1000,0.670373)(1500,1.00508)(2000,1.341778)(2500,1.675643)(3000,2.011006)(3500,2.348578)(4000,2.680916)
    % }
\addplot[
    color=clr2,
    fill=clr2
    % mark=Mercedes star flipped,
    ]
    table[ignore chars={(,)},col sep=comma] {\exp_loc/up_icdcn.csv};
    % coordinates {
    % (1000,0.268939)(1500,0.3985193)(2000,0.552735)(2500,0.679917)(3000,0.818706)(3500,0.963621)(4000,1.090492)
    % };
\addplot[
    color=clr3,
    fill=clr3
    % mark=Mercedes star flipped,
    ]
    table[ignore chars={(,)},col sep=comma] {\exp_loc/up_opodis.csv};

    \end{axis}
    
    \end{tikzpicture}
     % \caption[]{Update Intensive}
\caption{}
\end{subfigure}

==> figs/ExeHist.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{figs/ExeHist.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(9982,4021)(2776,-7037)
\put(5221,-6946){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$(a)$}%
}}}}
\put(10216,-6946){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$(b)$}%
}}}}
\put(2791,-4516){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$T_i$}%
}}}}
\put(3421,-5551){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$T_j$}%
}}}}
\put(10261,-3706){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$inv()$}%
}}}}
\put(3016,-3706){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$inv()$}%
}}}}
\put(3916,-3706){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$resp()$}%
}}}}
\put(4816,-3706){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$inv()$}%
}}}}
\put(6031,-3706){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$resp()$}%
}}}}
\put(8326,-3751){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$inv()$}%
}}}}
\put(11386,-3706){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$resp()$}%
}}}}
\put(11881,-6586){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{1,0,0}$H.state$}%
}}}}
\put(6436,-6541){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,1}$E.state$}%
}}}}
\put(4996,-3211){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$E^H$}%
}}}}
\put(10261,-3211){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$H$}%
}}}}
\put(8056,-4516){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$T_i$}%
}}}}
\put(8866,-5641){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$T_j$}%
}}}}
\put(9406,-3706){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$resp()$}%
}}}}
\end{picture}%


==> figs/LPCase1.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{figs/LPCase1.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(15440,4199)(-3966,-3788)
\put(-1394,-511){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$7$}%
}}}}
\put(4231,-3256){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}Initial State}%
}}}}
\put(7246,-2176){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{1,0,0}M}%
}}}}
\put(811,-1321){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}before $T_2$ reads 7}%
}}}}
\put(811,-916){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$T_1$ marks 7}%
}}}}
\put(5311,-2086){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}before $T_1$ markes 7}%
}}}}
\put(5266,-1726){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$T_2$ reads 7}%
}}}}
\put(-3734,164){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$\vh$}%
}}}}
\put(-3779,-3121){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$\vt$}%
}}}}
\put(-1754,-196){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,1}$T_2:\adde(5, 7, \text{\vntp})$}%
}}}}
\put(-2834,-961){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$\eh$}%
}}}}
\put(-134,-871){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$\et$}%
}}}}
\put(-2744,-1726){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{1,0,0}$T_1:\remv(7, \tru)$}%
}}}}
\put(-1844,-2311){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{1,0,0}$T_1: \remv(7, \tru)$}%
}}}}
\put(-1709,-2896){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,1}$T_2:\adde(5, 7,\text{\vntp})$}%
}}}}
\put(3106,-2626){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{1,0,0}$T_1:\remv(7)$}%
}}}}
\put(4366,-61){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,1}$T_2:\adde(5, 7)$}%
}}}}
\put(3556,-1006){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$\eh$}%
}}}}
\put(6166,-916){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$\et$}%
}}}}
\put(7381, 74){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$\vh$}%
}}}}
\put(7471,-3346){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$\vt$}%
}}}}
\put(10981,-916){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$\et$}%
}}}}
\put(8281,-961){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$\eh$}%
}}}}
\put(2566, 74){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$\vh$}%
}}}}
\put(2476,-3346){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$\vt$}%
}}}}
\put(7291,-2041){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$7$}%
}}}}
\put(7381,-1321){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$5$}%
}}}}
\put(9181,-1276){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$3$}%
}}}}
\put(10081,-1186){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$9$}%
}}}}
\put(9631,-331){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$7$}%
}}}}
\put(5311,-1186){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$9$}%
}}}}
\put(4771,-466){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$7$}%
}}}}
\put(2566,-1321){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$5$}%
}}}}
\put(2521,-2041){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$7$}%
}}}}
\put(-989,-1186){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$9$}%
}}}}
\put(-1889,-1231){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$3$}%
}}}}
\put(-3689,-1231){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$5$}%
}}}}
\put(-3779,-1996){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$7$}%
}}}}
\put(8731,-2851){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,1}$T_2:\adde(5, 7,\text{ \eadd})$}%
}}}}
\put(8596,-2266){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{1,0,0}$T_1:\remv(7, \tru)$}%
}}}}
\put(8326,-1726){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{1,0,0}$T_1:\remv(7, \tru)$}%
}}}}
\put(8776,119){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,1}$T_2:\adde(5, 7, \text{\eadd})$}%
}}}}
\put(4411,-1231){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$3$}%
}}}}
\put(-3824,-2851){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$\infty$}%
}}}}
\put(-44,-1186){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$\infty$}%
}}}}
\put(6211,-1231){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$\infty$}%
}}}}
\put(2566,-3031){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$\infty$}%
}}}}
\put(10981,-1186){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$\infty$}%
}}}}
\put(7336,-3031){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$\infty$}%
}}}}
\put(8236,-1321){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$-\infty$}%
}}}}
\put(7291,-241){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$-\infty$}%
}}}}
\put(3466,-1321){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$-\infty$}%
}}}}
\put(2521,-241){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$-\infty$}%
}}}}
\put(-2834,-1276){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$-\infty$}%
}}}}
\put(-3779,-151){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$-\infty$}%
}}}}
\end{picture}%


==> figs/LPCase2.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{figs/LPCase2.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(10979,3271)(114,-2915)
\put(1216,-2851){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}(a)}%
}}}}
\put(271, 29){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{1,0,0}$T_1:\remv(7, true)$}%
}}}}
\put(451,-691){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,1}$T_2:\adde(5, 7, true)$}%
}}}}
\put(316,-1321){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{.56,0,0}$T_3:\reme(5, 7, true)$}%
}}}}
\put(271,-2041){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{.75,.38,0}$T_4:\cone(5, 7, true)$}%
}}}}
\put(3106,-16){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{1,0,0}$T_1:\remv(7, true)$}%
}}}}
\put(3286,-736){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,1}$T_2:\adde(5, 7, true)$}%
}}}}
\put(3151,-1366){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{.56,0,0}$T_3:\reme(5, 7, true)$}%
}}}}
\put(3106,-2086){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{.75,.38,0}$T_4:\cone(5, 7, true)$}%
}}}}
\put(5986,-2041){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{.75,.38,0}$T_4: \cone(5, 7, true)$}%
}}}}
\put(5896,-16){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{1,0,0}$T_1: \remv(7, true)$}%
}}}}
\put(6121,-646){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,1}$T_2: \adde(5, 7, true)$}%
}}}}
\put(5851,-1321){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{.56,0,0}$T_3: \reme(5, 7, true)$}%
}}}}
\put(8866,-2086){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{.75,.38,0}$T_4: \cone(5, 7, true)$}%
}}}}
\put(8776,-61){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{1,0,0}$T_1: \remv(7, true)$}%
}}}}
\put(9001,-691){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,1}$T_2: \adde(5, 7, true)$}%
}}}}
\put(8731,-1366){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{.56,0,0}$T_3: \reme(5, 7, true)$}%
}}}}
\put(6886,-2761){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}(c)}%
}}}}
\put(9676,-2716){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}(d)}%
}}}}
\put(3826,-2806){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}(b)}%
}}}}
\end{picture}%


==> figs/acyclic.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{figs/acyclic.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(9217,2939)(121,-2213)
\put(2566,119){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$3$}%
}}}}
\put(2521,-961){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$7$}%
}}}}
\put(2566,-1501){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$9$}%
}}}}
\put(5626,-106){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,1}$T_1$}%
}}}}
\put(3016,389){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$T_3$}%
}}}}
\put(4321,164){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$3$}%
}}}}
\put(4276,-331){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$5$}%
}}}}
\put(4276,-871){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$7$}%
}}}}
\put(4321,-1366){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$9$}%
}}}}
\put(3286,119){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$5$}%
}}}}
\put(3241,-16){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{.56,0,0}A}%
}}}}
\put(3286,-916){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$9$}%
}}}}
\put(3241,-1051){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{.56,0,0}A}%
}}}}
\put(5086,-871){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$9$}%
}}}}
\put(5041,-1006){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{.56,0,0}A}%
}}}}
\put(5086,164){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$5$}%
}}}}
\put(5041, 29){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{.56,0,0}A}%
}}}}
\put(5086,-331){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$7$}%
}}}}
\put(5131,-1366){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$3$}%
}}}}
\put(6301,-376){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$5$}%
}}}}
\put(6301,-916){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$7$}%
}}}}
\put(6346,-1411){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$9$}%
}}}}
\put(7111,119){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$5$}%
}}}}
\put(7066,-16){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{.56,0,0}A}%
}}}}
\put(7111,-916){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$9$}%
}}}}
\put(7066,-1051){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{.56,0,0}A}%
}}}}
\put(7111,-376){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$7$}%
}}}}
\put(7156,-1456){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$3$}%
}}}}
\put(6346,119){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$3$}%
}}}}
\put(136,-1231){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$T_1: \acadde(5,7)$}%
}}}}
\put(136,-1411){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$T_2:\acadde(9, 3)$}%
}}}}
\put(136,-1591){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$T_3:\accone(5, 7)$}%
}}}}
\put(4681,434){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$T_3$}%
}}}}
\put(8326,254){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,1}$T_1:true$}%
}}}}
\put(8371,-916){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$T_3:true$}%
}}}}
\put(8371,-331){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{1,0,0}$T_2:false$}%
}}}}
\put(451,-736){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$5$}%
}}}}
\put(451, 74){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$3$}%
}}}}
\put(1486, 29){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$9$}%
}}}}
\put(1531,-691){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$7$}%
}}}}
\put(7426,-196){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,1}$T_1$}%
}}}}
\put(6706,-196){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$T_3$}%
}}}}
\put(5041,-466){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,.69}T}%
}}}}
\put(5041,-1501){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,.69}T}%
}}}}
\put(7516,-1186){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{1,0,0}$T_2$}%
}}}}
\put(7066,-1591){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{1,0,0}M}%
}}}}
\put(7066,-511){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{.56,0,0}A}%
}}}}
\put(5716,-1186){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{1,0,0}$T_2$}%
}}}}
\put(2521,-376){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$5$}%
}}}}
\put(3016,-646){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{1,0,0}$T_2$}%
}}}}
\put(3106,-196){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,1}$T_1$}%
}}}}
\end{picture}%


==> figs/conGraph.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{conGraph.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7597,4879)(3361,-4724)
\put(4186,-1636){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
\put(4771,-2401){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$5$}%
}}}}
\put(3511,-2446){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$3$}%
}}}}
\put(4816,-3661){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$9$}%
}}}}
\put(3511,-3661){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$7$}%
}}}}
\put(3826,-4336){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$(a)$}%
}}}}
\put(7246,-4381){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$(b)$}%
}}}}
\put(4996,-556){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$\vnode$}%
}}}}
\put(8236,-736){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$\enode$}%
}}}}
\put(5761,-286){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$-\infty$}%
}}}}
\put(6706,-916){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$-\infty$}%
}}}}
\put(6751,-1546){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$-\infty$}%
}}}}
\put(6751,-2221){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$-\infty$}%
}}}}
\put(6751,-3661){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$-\infty$}%
}}}}
\put(7696,-3661){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$3$}%
}}}}
\put(8596,-3616){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$5$}%
}}}}
\put(9586,-2851){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$9$}%
}}}}
\put(8686,-2896){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$5$}%
}}}}
\put(7696,-2941){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$3$}%
}}}}
\put(6751,-2941){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$-\infty$}%
}}}}
\put(7696,-2176){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
\put(7651,-1501){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
\put(5851,-916){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
\put(5806,-1546){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$3$}%
}}}}
\put(5806,-2221){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$5$}%
}}}}
\put(5761,-2941){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$7$}%
}}}}
\put(5761,-3616){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$9$}%
}}}}
\put(7651,-916){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$+\infty$}%
}}}}
\put(8731,-2176){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$+\infty$}%
}}}}
\put(10441,-2896){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$+\infty$}%
}}}}
\put(9586,-3571){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$+\infty$}%
}}}}
\put(5716,-4291){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$+\infty$}%
}}}}
\put(8641,-1501){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$+\infty$}%
}}}}
\put(5761,-16){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$\vh$}%
}}}}
\put(5851,-4651){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$\vt$}%
}}}}
\put(6706,-601){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$\eh$}%
}}}}
\put(7651,-601){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$\et$}%
}}}}
\end{picture}%


==> figs/exp_result.tex <==
\begin{figure}[H]
\captionsetup{font=footnotesize}
\begin{subfigure}[b]{0.23\textwidth}%0.1533
   % \setlength{\belowcaptionskip}{-2mm}
    \captionsetup{font=footnotesize, justification=centering}
   \caption{Lookup Intensive}% Distribution 90-10\%,\caption{CV:40\%, CE:40\%, AddE:7\%, DelE:3\%, AddV:7\% \& DelV:3\%}   
    \centering
        \resizebox{\linewidth}{!}{
   	\begin{tikzpicture}[scale=0.230]
	\begin{axis}[
    ybar,
   % ymin=1,
    xmin=1,
    xmax=70,
    enlargelimits=0.2,
   % symbolic x coords={1, 10, 20, 30, 40, 50, 60, 70},
   xticklabels={1, 10, 20, 30, 40, 50, 60, 70},
   xlabel near ticks,
   xtick=data,
    bar width=5pt,
    legend style={at={(0.21,0.97)},anchor=north},
	xlabel=No of threads,
	ylabel=Throughput ops/sec, 
    ylabel near ticks,]
	\addplot [butter1, fill=butter1] table [x=Threads, y=$Sequential$]{results/ds90101.dat};
		\addlegendentry{$Sequential$}
	\addplot[chameleon1,fill=chameleon1] table [x=Threads, y=$Coarse$]{results/ds90101.dat};
    	    \addlegendentry{$Coarse$}
	\addplot [plum1,fill=plum1] table [x=Threads, y=$Lock-Free$]{results/ds90101.dat};
    \addlegendentry{$Lock\text{-}Free$}
    \addplot[blue,sharp plot,update limits=false] 
	coordinates {(-15,37468) (90,37468)} 
	node[above] at (axis cs:1,37468) {base-line};
	\end{axis}
	\end{tikzpicture}
        }
        \label{fig:cgds-90-10}
    \end{subfigure}
    %\hspace{-0.6mm}
    \begin{subfigure}[b]{0.23\textwidth}
    \setlength{\belowcaptionskip}{2mm}
    \captionsetup{font=footnotesize, justification=centering}
     \caption{Equal Lookup and Updates}%Distribution 50-50\%\caption{CV:15\%, CE:15\%, AddE:25\%, DelE:10\%, AddV:25\% \& DelV:10\%.}
    \centering
    \resizebox{\linewidth}{!}{
	\begin{tikzpicture} [scale=0.230]
	\begin{axis}[
    ybar,
   % ymin=1,
    xmin=1,
    xmax=70,
    enlargelimits=0.2,
   % symbolic x coords={1, 10, 20, 30, 40, 50, 60, 70},
   xticklabels={1, 10, 20, 30, 40, 50, 60, 70},
   xlabel near ticks,
   xtick=data,
    bar width=5pt,
    legend style={at={(0.5,121,0.97)},anchor=north},
	xlabel=No of threads,
	ylabel=Throughput ops/sec,
    ylabel near ticks]
	\addplot [butter1, fill=butter1] table [x=Threads, y=$Sequential$]{results/ds50501.dat};
	%	\addlegendentry{$Sequential$}
	\addplot[chameleon1,fill=chameleon1] table [x=Threads, y=$Coarse$]{results/ds50501.dat};
	%	    \addlegendentry{$Coarse$}
	\addplot[plum1,fill=plum1] table [x=Threads, y=$Lock-Free$]{results/ds50501.dat};
    \addplot[blue,sharp plot,update limits=false] 
	coordinates {(-15,14023) (90,14023)} 
	node[above] at (axis cs:1,14023) {base-line};
	%	    \addlegendentry{$VElock-DIELock\text{-}Free$}
	\end{axis}
	\end{tikzpicture}
        }
        \label{fig:cgds-50-50}
    \end{subfigure}
    %\hspace{-0.6mm}
    
    
\vspace{-4mm}
      %  \setlength{\belowcaptionskip}{-2mm}
%\caption{Concurrent Graph Data-Structure Results without \getpath.} 
%\label{fig:cgds}
%\end{figure}
%\vskip -
%\vspace{-0.9cm}
\begin{subfigure}[b]{0.23\textwidth}
    \captionsetup{font=footnotesize, justification=centering}
    %\setlength{\belowcaptionskip}{-2mm}
   \caption{Update Intensive}% Distribution 10-90\%,\caption{AddE:50\%, DelE: 50\% and rest are 0\%}
        \centering
        \resizebox{\linewidth}{!}{
           \begin{tikzpicture}[scale=0.230]
	%\caption{M1}
	\begin{axis}[
    ybar,
   % ymin=1,
    xmin=1,
    xmax=70,
    enlargelimits=0.2,
   % symbolic x coords={1, 10, 20, 30, 40, 50, 60, 70},
   xticklabels={1, 10, 20, 30, 40, 50, 60, 70},
   xlabel near ticks,
   xtick=data,
    bar width=5pt,
    legend style={at={(0.621,0.6597)},anchor=north},
	xlabel=No of threads,
	ylabel=Throughput ops/sec,
    ylabel near ticks]
	\addplot [butter1, fill=butter1] table [x=Threads, y=$Sequential$]{results/ds10901.dat};
	%	\addlegendentry{$Sequential$}
	\addplot[chameleon1,fill=chameleon1] table [x=Threads, y=$Coarse$]{results/ds10901.dat};
		    %\addlegendentry{$Coarse$}
	\addplot[plum1,fill=plum1] table [x=Threads, y=$Lock-Free$]{results/ds10901.dat};
    \addplot[blue,sharp plot,update limits=false] 
	coordinates {(-15,9147) (90,9147)} 
	node[above] at (axis cs:1,9147) {base-line};
		   % \addlegendentry{$Lock\text{-}Free$}
	\end{axis}
	\end{tikzpicture}
        }
        \label{fig:cgds-10-90}
    \end{subfigure}
    %\vspace{-6mm}
%\begin{figure}[H]
%\setlength{\belowcaptionskip}{-4mm}
 %\captionsetup{font=footnotesize, justification=centering}
\begin{subfigure}[b]{0.23\textwidth}
   % \setlength{\belowcaptionskip}{-0.1mm}
    \captionsetup{font=footnotesize, justification=centering}
    \caption{ Lookup Intensive}%Distribution 90-10\%,CV:40\%, CE:40\%, AddE:7\%, DelE:3\%, AddV:7\% \& DelV:3\%   
    \centering
        \resizebox{\linewidth}{!}{
   	\begin{tikzpicture}[scale=0.230]
	\begin{axis}[
    ybar,
   % ymin=1,
    xmin=1,
    xmax=70,
    enlargelimits=0.2,
   % symbolic x coords={1, 10, 20, 30, 40, 50, 60, 70},
   xticklabels={1, 10, 20, 30, 40, 50, 60, 70},
   xlabel near ticks,
   xtick=data,
    bar width=5pt,
    legend style={at={(0.721,0.697)},anchor=north},
	xlabel=No of threads,
	ylabel=Throughput ops/sec,
    ylabel near ticks]
	\addplot [butter1, fill=butter1] table [x=Threads, y=$Sequential$]{results/gds90101.dat};
	%	\addlegendentry{$Sequential$}
	\addplot[chameleon1,fill=chameleon1] table [x=Threads, y=$Coarse$]{results/gds90101.dat};
    %\addlegendentry{$Coarse$}
	\addplot[plum1,fill=plum1] table [x=Threads, y=$Lock-Free$]{results/gds90101.dat};
    \addplot[blue,sharp plot,update limits=false] 
	coordinates {(-15,40033) (90,40033)} 
	node[above] at (axis cs:1,40033) {base-line};
	   % \addlegendentry{$Lock\text{-}Free$}
	\end{axis}
	\end{tikzpicture}
        }
        \label{fig:gds-90-10}
    \end{subfigure}
    
       % \setlength{\belowcaptionskip}{-0.1mm}
%\caption{Concurrent Graph Data-Structure Results with \getpath. } 
%\label{fig:getpath}
%\end{figure}
%\vspace{-9mm}
%begin{figure}[H]
%\setlength{\belowcaptionskip}{-4mm}
% \captionsetup{font=footnotesize, justification=centering}
    \begin{subfigure}[b]{0.23\textwidth}
    \captionsetup{font=footnotesize, justification=centering}
    \setlength{\belowcaptionskip}{2mm}
    \caption{Equal Lookup and Updates}%Distribution 50-50\%, CV:15\%, CE:15\%, AddE:25\%, DelE:10\%, AddV:25\% \& DelV:10\%.
    \centering
    \resizebox{\linewidth}{!}{
	\begin{tikzpicture} [scale=0.230]
	\begin{axis}[
    ybar,
    xmin=1,
    xmax=70,
    enlargelimits=0.2,
   xticklabels={1, 10, 20, 30, 40, 50, 60, 70},
   xlabel near ticks,
   xtick=data,
    bar width=5pt,
    legend style={at={(0.5,121,0.97)},anchor=north},
	xlabel=No of threads,
	ylabel=Throughput ops/sec,
    ylabel near ticks]
	\addplot [butter1, fill=butter1] table [x=Threads, y=$Sequential$]{results/gds50501.dat};
	%	\addlegendentry{$Sequential$}
	\addplot[chameleon1,fill=chameleon1] table [x=Threads, y=$Coarse$]{results/gds50501.dat};
	\addplot [plum1,fill=plum1] table [x=Threads, y=$Lock-Free$]{results/gds50501.dat};
    \addplot[blue,sharp plot,update limits=false] 
	coordinates {(-15,13917) (90,13917)} 
	node[above] at (axis cs:1,13917) {base-line};
	%	    \addlegendentry{$VElock-DIELock\text{-}Free$}
	\end{axis}
	\end{tikzpicture}
        }
        \label{fig:gds-50-50}
    \end{subfigure}
    \begin{subfigure}[b]{0.23\textwidth}
    \captionsetup{font=footnotesize, justification=centering}
    %\setlength{\belowcaptionskip}{-0.1mm}
    \caption{ Update Intensive}%Distribution 10-90\%,AddE:50\%, DelE: 50\% and rest are 0\%
        \centering
        \resizebox{\linewidth}{!}{
           	\begin{tikzpicture} [scale=0.230]
	%\caption{M1}
	\begin{axis}[
    ybar,
    xmin=1,
    xmax=70,
    enlargelimits=0.2,
   xticklabels={1, 10, 20, 30, 40, 50, 60, 70},
   xlabel near ticks,
   xtick=data,
    bar width=5pt,
    legend style={at={(0.5,121,0.97)},anchor=north},
	xlabel=No of threads,
	ylabel=Throughput ops/sec,
    ylabel near ticks]
	\addplot [butter1, fill=butter1] table [x=Threads, y=$Sequential$]{results/gds10901.dat};
	%	\addlegendentry{$Sequential$}
	\addplot[chameleon1,fill=chameleon1] table [x=Threads, y=$Coarse$]{results/gds10901.dat};
		    %\addlegendentry{$Coarse$}
	\addplot[plum1,fill=plum1] table [x=Threads, y=$Lock-Free$]{results/gds10901.dat};
    \addplot[blue,sharp plot,update limits=false] 
	coordinates {(-15,9147) (90,9147)} 
	node[above] at (axis cs:1,9147) {base-line};
	%\addlegendentry{$Lock\text{-}Free$}
	\end{axis}
	\end{tikzpicture}
        }
        \label{fig:gds-10-90}
    \end{subfigure}

%\vspace{-7mm}
       % \setlength{\belowcaptionskip}{-0.1mm}
\caption{Concurrent Graph Data-Structure Results without and with \getpath. (a), (b) and (c) are without \getpath and (d), (e) and (f) are with\getpath.} 
\label{fig:getpath}
\end{figure}

==> figs/exp_result_old.tex <==
\begin{figure}[tb]
\captionsetup{font=footnotesize}
\begin{subfigure}[b]{0.3\textwidth}%0.1533
   % \setlength{\belowcaptionskip}{-2mm}
    \captionsetup{font=footnotesize, justification=centering}
   \caption{Lookup Intensive}% Distribution 90-10\%,\caption{CV:40\%, CE:40\%, AddE:7\%, DelE:3\%, AddV:7\% \& DelV:3\%}   
    \centering
        \resizebox{\linewidth}{!}{
   	\begin{tikzpicture}[scale=0.230]
	\begin{axis}[
    ybar,
   % ymin=1,
    xmin=1,
    xmax=70,
    enlargelimits=0.2,
   % symbolic x coords={1, 10, 20, 30, 40, 50, 60, 70},
   xticklabels={1, 10, 20, 30, 40, 50, 60, 70},
   xlabel near ticks,
   xtick=data,
    bar width=5pt,
    legend style={at={(0.21,0.97)},anchor=north},
	xlabel=No of threads,
	ylabel=Throughput ops/sec, 
    ylabel near ticks,]
	\addplot [butter1, fill=butter1] table [x=Threads, y=$Sequential$]{results/ds90101.dat};
		\addlegendentry{$Sequential$}
	\addplot[chameleon1,fill=chameleon1] table [x=Threads, y=$Coarse$]{results/ds90101.dat};
    	    \addlegendentry{$Coarse$}
	\addplot [plum1,fill=plum1] table [x=Threads, y=$Lock-Free$]{results/ds90101.dat};
    \addlegendentry{$Lock\text{-}Free$}
    \addplot[blue,sharp plot,update limits=false] 
	coordinates {(-15,37468) (90,37468)} 
	node[above] at (axis cs:1,37468) {base-line};
	\end{axis}
	\end{tikzpicture}
        }
        \label{fig:cgds-90-10}
    \end{subfigure}
    %\hspace{-0.6mm}
    \begin{subfigure}[b]{0.3\textwidth}
    \setlength{\belowcaptionskip}{2mm}
    \captionsetup{font=footnotesize, justification=centering}
     \caption{Equal Lookup and Updates}%Distribution 50-50\%\caption{CV:15\%, CE:15\%, AddE:25\%, DelE:10\%, AddV:25\% \& DelV:10\%.}
    \centering
    \resizebox{\linewidth}{!}{
	\begin{tikzpicture} [scale=0.230]
	\begin{axis}[
    ybar,
   % ymin=1,
    xmin=1,
    xmax=70,
    enlargelimits=0.2,
   % symbolic x coords={1, 10, 20, 30, 40, 50, 60, 70},
   xticklabels={1, 10, 20, 30, 40, 50, 60, 70},
   xlabel near ticks,
   xtick=data,
    bar width=5pt,
    legend style={at={(0.5,121,0.97)},anchor=north},
	xlabel=No of threads,
	ylabel=Throughput ops/sec,
    ylabel near ticks]
	\addplot [butter1, fill=butter1] table [x=Threads, y=$Sequential$]{results/ds50501.dat};
	%	\addlegendentry{$Sequential$}
	\addplot[chameleon1,fill=chameleon1] table [x=Threads, y=$Coarse$]{results/ds50501.dat};
	%	    \addlegendentry{$Coarse$}
	\addplot[plum1,fill=plum1] table [x=Threads, y=$Lock-Free$]{results/ds50501.dat};
    \addplot[blue,sharp plot,update limits=false] 
	coordinates {(-15,14023) (90,14023)} 
	node[above] at (axis cs:1,14023) {base-line};
	%	    \addlegendentry{$VElock-DIELock\text{-}Free$}
	\end{axis}
	\end{tikzpicture}
        }
        \label{fig:cgds-50-50}
    \end{subfigure}
    %\hspace{-0.6mm}
    \begin{subfigure}[b]{0.3\textwidth}
    \captionsetup{font=footnotesize, justification=centering}
    %\setlength{\belowcaptionskip}{-2mm}
   \caption{Update Intensive}% Distribution 10-90\%,\caption{AddE:50\%, DelE: 50\% and rest are 0\%}
        \centering
        \resizebox{\linewidth}{!}{
           \begin{tikzpicture}[scale=0.230]
	%\caption{M1}
	\begin{axis}[
    ybar,
   % ymin=1,
    xmin=1,
    xmax=70,
    enlargelimits=0.2,
   % symbolic x coords={1, 10, 20, 30, 40, 50, 60, 70},
   xticklabels={1, 10, 20, 30, 40, 50, 60, 70},
   xlabel near ticks,
   xtick=data,
    bar width=5pt,
    legend style={at={(0.621,0.6597)},anchor=north},
	xlabel=No of threads,
	ylabel=Throughput ops/sec,
    ylabel near ticks]
	\addplot [butter1, fill=butter1] table [x=Threads, y=$Sequential$]{results/ds10901.dat};
	%	\addlegendentry{$Sequential$}
	\addplot[chameleon1,fill=chameleon1] table [x=Threads, y=$Coarse$]{results/ds10901.dat};
		    %\addlegendentry{$Coarse$}
	\addplot[plum1,fill=plum1] table [x=Threads, y=$Lock-Free$]{results/ds10901.dat};
    \addplot[blue,sharp plot,update limits=false] 
	coordinates {(-15,9147) (90,9147)} 
	node[above] at (axis cs:1,9147) {base-line};
		   % \addlegendentry{$Lock\text{-}Free$}
	\end{axis}
	\end{tikzpicture}
        }
        \label{fig:cgds-10-90}
    \end{subfigure}
    
\vspace{-8mm}
      %  \setlength{\belowcaptionskip}{-2mm}
\caption{Concurrent Graph Data-Structure Results without \getpath.} 
\label{fig:cgds}
\end{figure}
%\vskip -
%\vspace{-0.8cm}

\begin{figure}[ht]
%\setlength{\belowcaptionskip}{-4mm}
 \captionsetup{font=footnotesize, justification=centering}
\begin{subfigure}[b]{0.3\textwidth}
   % \setlength{\belowcaptionskip}{-0.1mm}
    \captionsetup{font=footnotesize, justification=centering}
    \caption{ Lookup Intensive}%Distribution 90-10\%,CV:40\%, CE:40\%, AddE:7\%, DelE:3\%, AddV:7\% \& DelV:3\%   
    \centering
        \resizebox{\linewidth}{!}{
   	\begin{tikzpicture}[scale=0.230]
	\begin{axis}[
    ybar,
   % ymin=1,
    xmin=1,
    xmax=70,
    enlargelimits=0.2,
   % symbolic x coords={1, 10, 20, 30, 40, 50, 60, 70},
   xticklabels={1, 10, 20, 30, 40, 50, 60, 70},
   xlabel near ticks,
   xtick=data,
    bar width=5pt,
    legend style={at={(0.721,0.697)},anchor=north},
	xlabel=No of threads,
	ylabel=Throughput ops/sec,
    ylabel near ticks]
	\addplot [butter1, fill=butter1] table [x=Threads, y=$Sequential$]{results/gds90101.dat};
	%	\addlegendentry{$Sequential$}
	\addplot[chameleon1,fill=chameleon1] table [x=Threads, y=$Coarse$]{results/gds90101.dat};
    %\addlegendentry{$Coarse$}
	\addplot[plum1,fill=plum1] table [x=Threads, y=$Lock-Free$]{results/gds90101.dat};
    \addplot[blue,sharp plot,update limits=false] 
	coordinates {(-15,40033) (90,40033)} 
	node[above] at (axis cs:1,40033) {base-line};
	   % \addlegendentry{$Lock\text{-}Free$}
	\end{axis}
	\end{tikzpicture}
        }
        \label{fig:gds-90-10}
    \end{subfigure}
    \begin{subfigure}[b]{0.3\textwidth}
    \captionsetup{font=footnotesize, justification=centering}
    \setlength{\belowcaptionskip}{2mm}
    \caption{Equal Lookup and Updates}%Distribution 50-50\%, CV:15\%, CE:15\%, AddE:25\%, DelE:10\%, AddV:25\% \& DelV:10\%.
    \centering
    \resizebox{\linewidth}{!}{
	\begin{tikzpicture} [scale=0.230]
	\begin{axis}[
    ybar,
    xmin=1,
    xmax=70,
    enlargelimits=0.2,
   xticklabels={1, 10, 20, 30, 40, 50, 60, 70},
   xlabel near ticks,
   xtick=data,
    bar width=5pt,
    legend style={at={(0.5,121,0.97)},anchor=north},
	xlabel=No of threads,
	ylabel=Throughput ops/sec,
    ylabel near ticks]
	\addplot [butter1, fill=butter1] table [x=Threads, y=$Sequential$]{results/gds50501.dat};
	%	\addlegendentry{$Sequential$}
	\addplot[chameleon1,fill=chameleon1] table [x=Threads, y=$Coarse$]{results/gds50501.dat};
	\addplot [plum1,fill=plum1] table [x=Threads, y=$Lock-Free$]{results/gds50501.dat};
    \addplot[blue,sharp plot,update limits=false] 
	coordinates {(-15,13917) (90,13917)} 
	node[above] at (axis cs:1,13917) {base-line};
	%	    \addlegendentry{$VElock-DIELock\text{-}Free$}
	\end{axis}
	\end{tikzpicture}
        }
        \label{fig:gds-50-50}
    \end{subfigure}
    \begin{subfigure}[b]{0.31\textwidth}
    \captionsetup{font=footnotesize, justification=centering}
    %\setlength{\belowcaptionskip}{-0.1mm}
    \caption{ Update Intensive}%Distribution 10-90\%,AddE:50\%, DelE: 50\% and rest are 0\%
        \centering
        \resizebox{\linewidth}{!}{
           	\begin{tikzpicture} [scale=0.230]
	%\caption{M1}
	\begin{axis}[
    ybar,
    xmin=1,
    xmax=70,
    enlargelimits=0.2,
   xticklabels={1, 10, 20, 30, 40, 50, 60, 70},
   xlabel near ticks,
   xtick=data,
    bar width=5pt,
    legend style={at={(0.5,121,0.97)},anchor=north},
	xlabel=No of threads,
	ylabel=Throughput ops/sec,
    ylabel near ticks]
	\addplot [butter1, fill=butter1] table [x=Threads, y=$Sequential$]{results/gds10901.dat};
	%	\addlegendentry{$Sequential$}
	\addplot[chameleon1,fill=chameleon1] table [x=Threads, y=$Coarse$]{results/gds10901.dat};
		    %\addlegendentry{$Coarse$}
	\addplot[plum1,fill=plum1] table [x=Threads, y=$Lock-Free$]{results/gds10901.dat};
    \addplot[blue,sharp plot,update limits=false] 
	coordinates {(-15,9147) (90,9147)} 
	node[above] at (axis cs:1,9147) {base-line};
	%\addlegendentry{$Lock\text{-}Free$}
	\end{axis}
	\end{tikzpicture}
        }
        \label{fig:gds-10-90}
    \end{subfigure}

\vspace{-8mm}
       % \setlength{\belowcaptionskip}{-0.1mm}
\caption{Concurrent Graph Data-Structure Results with \getpath. } 
\label{fig:getpath}
\end{figure}

==> figs/false.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{figs/false.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6697,1465)(1561,-1028)
\put(1801,-781){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$T_2$}%
}}}}
\put(3466,254){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\adde(k, l, \eadd)$}%
}}}}
\put(4546,-826){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$T_3$}%
}}}}
\put(2341,-556){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\remv(k, \tru)$}%
}}}}
\put(5266,-646){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$\addv(l, \tru)$}%
}}}}
\put(6436,-61){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\isMarked(u)$ in Line \ref{lin:adde-check-uv}}%
}}}}
\put(4681,-61){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\locvplus(l)$ in Line \ref{lin:locvplus-k}}%
}}}}
\put(2071,-61){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\locvplus(k)$ in Line \ref{lin:locvplus-l}}%
}}}}
\put(1576,-286){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$T_1$}%
}}}}
\end{picture}%


==> figs/seqspec.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{figs/seqspec.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(11557,3385)(76,-3848)
\put(1666,-826){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,1}$inv()$}%
}}}}
\put(1666,-826){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,1}$inv()$}%
}}}}
\put(2521,-736){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{1,0,0}$resp()$}%
}}}}
\put(4036,-2611){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,1}$inv()$}%
}}}}
\put(4036,-2611){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,1}$inv()$}%
}}}}
\put(4891,-2521){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{1,0,0}$resp()$}%
}}}}
\put(9316,-2446){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,1}$inv()$}%
}}}}
\put(10216,-2356){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{1,0,0}$resp()$}%
}}}}
\put(6526,-691){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,1}$inv()$}%
}}}}
\put(7561,-646){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{1,0,0}$resp()$}%
}}}}
\put( 91,-1726){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,1}$T_i$}%
}}}}
\put(2071,-3481){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,1}$T_j$}%
}}}}
\end{picture}%

